Virtual communities? the middle east revolutions at the Guardian forum: Comment Is Free

We investigate the possibility of virtual community formation in an online social network under a rapid increase of activity of members and newcomers. The evolution is studied of the activity of online users at the Guardian - Comment Is Free forum - covering topics related to the Middle East turmoil during the period of 1st of January 2010 to the 28th of March 2011. Despite a threefold upsurge of forum users and the formation of a giant component, the main network characteristics, i.e. degree and weight distribution and clustering coefficient, remained almost unchanged.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

